Manifestly Causal Loop-Tree Duality

Loop-Tree Duality (LTD) is a framework in which the energy components of all loop momenta of a Feynman integral are integrated out using residue theorem, resulting in a sum over tree-like structures. Originally, the LTD expression exhibits cancellations of non-causal thresholds between summands, also known as dual cancellations. As a result, the expression exhibits numerical instabilities in the vicinity of non-causal thresholds and for large loop momenta. In this work we derive a novel, generically applicable, Manifestly Causal LTD (cLTD) representation whose only thresholds are causal thresholds, i.e. it manifestly realizes dual cancellations. Consequently, this result also serves as a general proof for dual cancellations. We show that LTD, cLTD, and the expression stemming from Time Ordered Perturbation Theory (TOPT) are locally equivalent. TOPT and cLTD both feature only causal threshold singularities, however LTD features better scaling with the number of propagators. On top of the new theoretical perspectives offered by our representation, it has the useful property that the ultraviolet (UV) behaviour of the original 4D integrand is maintained for every summand. We show that the resulting LTD integrand expression is completely stable in the UV region which is key for practical applications of LTD to the computation of amplitudes and cross sections. We present explicit examples of the LTD expression for a variety of up to four-loop integrals and show that its increased computational complexity can be efficiently mitigated by optimising its numerical implementation. Finally, we provide computer code that automatically generates the LTD expression for an arbitrary topology.

==> diagrams/2L6PA.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    \vertex[above=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.cm of a3] (d2);
    \vertex[below=0.16666cm of a4] (l1);
    \vertex[below=0.33333cm of a4] (l2);
    \vertex[below=0.5cm of a4] (l3);
    \vertex[below=0.66666cm of a4] (l4);
    \vertex[below=0.83333cm of a4] (l5);
    
    \vertex[left=0.15cm of c1] (ec1);

    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);
    \vertex[right=0.15cm of l5] (el5);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}


    \vertex[below=0.cm of a3] (d2);
    
    \vertex[below=0.cm of l1] (l1);
    \vertex[below=0.cm of l2] (l2);
    \vertex[below=0.cm of l3] (l3);
    \vertex[below=0.cm of l4] (l4);
    \vertex[below=0.cm of l5] (l5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
    

        (d2) -- (ed2),
        (l1) -- (el1),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3) -- (el3),
        (l4) -- (el4),
        (l5) -- (el5),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> diagrams/2L6PC.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

    \vertex[above=0.433cm of b2] (c2);
    

    \vertex[above=0.433cm of b4] (c4);
    

    \vertex[below=0.433cm of b2] (e2);
    

    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4)--(a5),
        
        

        (c2) -- (q2),
        (e2) -- (q4),
        (a1) -- (q5),
             
        (c4) -- (p2),
        (e4) -- (p4),
        (a3) -- (p5),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> diagrams/2L6PF.tex <==
 \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[left=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);     
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
        
        (c1) -- (ec1),
        (c2) -- (ec2),
        (d1) -- (ed1),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l2) -- (el2),
        

    
        }; 
    \end{feynman}
    \end{tikzpicture}

==> diagrams/Box.tex <==


   
   
   \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);

    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.433cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.433cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.433cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.433cm of a2] (d4);
    

    \vertex[above=0.255cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.255cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);

    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.255cm of b4] (c4);    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.255cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
   \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (c4) -- (p2),
        (e4) -- (p4),

        }; 
    \end{feynman}
    \end{tikzpicture}
    



==> diagrams/DoubleBox.tex <==


   
   
   \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);

    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.433cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.433cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.433cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.433cm of a2] (d4);
    

    \vertex[above=0.255cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.255cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);

    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.255cm of b4] (c4);    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.255cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
   \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (c4) -- (p2),
        (e4) -- (p4),
        (a4) -- (a5),

        }; 
    \end{feynman}
    \end{tikzpicture}
    

==> diagrams/Fishnet2x2.tex <==
        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.5cm of a1] (a2);
            \vertex[right=0.5cm of a2] (a3);
            \vertex[below=1cm of a3] (a4);
            
            \vertex[below=0.5cm of a1] (t1);
            \vertex[below=0.5cm of a3] (t2);
            
            \vertex[left=0.5cm of a4] (a5);
            \vertex[left=0.5cm of a5] (a6);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a3] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a6] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1), 
                (a2)--(a5),
             		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(t1)--(t2),
                           }; 
            \end{feynman}
    \end{tikzpicture}

==> diagrams/Hexagon.tex <==
   \begin{tikzpicture}
    \begin{feynman}
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    
    \vertex[above=0.433cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.433cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

    \vertex[above=0.433cm of b2] (c2);
    

    \vertex[above=0.433cm of b4] (c4);
    

    \vertex[below=0.433cm of b2] (e2);
    

    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
    \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        
        

        (c2) -- (q2),
        (e2) -- (q4),
        (a1) -- (q5),
             
        (c4) -- (p2),
        (e4) -- (p4),
        (a3) -- (p5),
        }; 
    \end{feynman}
    \end{tikzpicture}


==> diagrams/Mercedes2P.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex (a1);
    
    \vertex[below=0.5cm of a1] (a3);
    \vertex[below=0.5cm of a3] (b1);
    \vertex[below=0.35355cm of a3] (a5);
    \vertex[left=0.35355cm of a5] (a6);
    
    \vertex[left=0.5cm of a3] (a7);
    \vertex[left=0.15cm of a7] (a8);
    
    \vertex[right=0.5cm of a3] (a9);
    \vertex[right=0.15cm of a9] (a10);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex[left=0.5cm of a3] (a2);
    \vertex[right=0.5cm of a3] (a4);
    
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](b1) -- [quarter left](a2)-- [quarter left](a1),
        (a3) -- (a1),
        (a3) -- (a6),
        (a3) -- (a4),
        (a7) -- (a8),
        (a9) -- (a10),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> diagrams/Octagon.tex <==
    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[right=1cm of a1] (a3);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[below=0.2cm of a4] (b1);    
    \vertex[below=0.2cm of b1] (b2);    
    \vertex[below=0.2cm of b2] (b3);    
    \vertex[below=0.2cm of b3] (b4);    

    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[right=0.4cm of b1] (v1);
    \vertex[right=0.49cm of b2] (v2);
    \vertex[right=0.4cm of b4] (v3);
    \vertex[right=0.49cm of b3] (v4);
    
    \vertex[left=0.4cm of b1] (vv1);
    \vertex[left=0.49cm of b2] (vv2);    
    \vertex[left=0.4cm of b4] (vv3);
    \vertex[left=0.49cm of b3] (vv4);
        
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    
    \vertex[right=0.15cm of v1] (e1);
    \vertex[right=0.15cm of v2] (e2);
    \vertex[right=0.15cm of v3] (e3);
    \vertex[right=0.15cm of v4] (e4);
    
    \vertex[left=0.15cm of vv1] (ee1);
    \vertex[left=0.15cm of vv2] (ee2);    
    \vertex[left=0.15cm of vv3] (ee3);
    \vertex[left=0.15cm of vv4] (ee4);
     
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
	(v1)--(e1),
	(v2)--(e2),
	(v3)--(e3),
	(v4)--(e4),
				
	(vv1)--(ee1),
	(vv2)--(ee2),
	(vv3)--(ee3),
	(vv4)--(ee4),

        }; 
    \end{feynman}
    \end{tikzpicture}

==> diagrams/PentaBox.tex <==
  \scalebox{0.9}{
    \begin{tikzpicture}[baseline,every node/.style={inner sep=0,outer sep=0}]
    \begin{feynman}
    
     \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
        \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.433cm of b2] (c2);
    

    \vertex[above=0.433cm of b4] (c4);
    

    \vertex[below=0.433cm of b2] (e2);
    

    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
     
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e2] (q4);
    
    
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4)--(a5),
        
       (c2) -- (q2),
        (e2) -- (q4),
             
       (c4) -- (p2),
        (e4) -- (p4),
        (a3) -- (p5),
        }; 
    \end{feynman}
    \end{tikzpicture}
    }

==> diagrams/QuadrupleBox.tex <==
       \begin{tikzpicture}
            \begin{feynman}
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.25cm of a1] (a2);
            \vertex[above=0.5cm of a2] (a4);
            \vertex[below=0.5cm of a2] (a5);

            \vertex[right=1cm of a1] (d1);

            \vertex[right=0.25cm of a4] (b1);
            \vertex[right=0.25cm of a5] (b2);
            \vertex[right=0.25cm of b1] (c1);
            \vertex[right=0.25cm of b2] (c2);
            
            \vertex[above=0.5cm of a1] (a7);
            \vertex[below=0.5cm of a1] (a8);
            \vertex[above=0.5cm of d1] (a9);
            \vertex[below=0.5cm of d1] (a10);
            
            \vertex[left=0.15cm of a7] (a11);
            \vertex[left=0.15cm of a8] (a12);
            \vertex[right=0.15cm of a9] (a13);
            \vertex[right=0.15cm of a10] (a14);
            
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            

            
            \vertex[above=0.5cm of a1] (e1);
            \vertex[below=0.5cm of a1] (e2);    
            
            \vertex[above=0.5cm of d1] (f1);
            \vertex[below=0.5cm of d1] (f2);            
            
            
                \diagram*[large]{	
                (e1)--(a4), 
                (a5)--(e2),
		(e1)--(e2),


                (a4) -- (a5),
                (a4) -- (b1),
                (a5) -- (b2),
                (b1)--(b2),
                (b1)--(c1),
                (b2)--(c2),
                (c1)--(c2),

                (c1) --  (f1),
                (f2) -- (c2),
		        (f1)--(f2),
		        
		        (a7) -- (a11),
		        (a8) -- (a12),
		        (a9) -- (a13),
		        (a10) -- (a14),
                }; 
            \end{feynman}
    \end{tikzpicture}


==> diagrams/Sunrise.tex <==
    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
       \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}} 
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.cm of a1] (an);    

    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
        \vertex[left=0.15cm of an] (q6);
    
     \vertex[above=0.15cm of a4] (ext);   
    \vertex[right=0.15cm of c3] (p1);

    \vertex[right=0.15cm of e3] (p3);

    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               


        (a3) -- (p5),
        (a4)--(a5),
        (an) -- (q6),

        }; 
        
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

 
        
    \end{feynman}
    \end{tikzpicture}

==> diagrams/TripleBox.tex <==
        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.33cm of a1] (a2);
            \vertex[right=0.33cm of a2] (a3);
             \vertex[right=0.33cm of a3] (a8);
            \vertex[below=1cm of a8] (a4);
            
            \vertex[left=0.33cm of a4] (a5);
            \vertex[left=0.33cm of a5] (a6);
            \vertex[left=0.33cm of a6] (a7);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a8] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a7] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a8)--(a4)--(a5)--(a6)--(a7)--(a1), 
                (a2)--(a6),
                (a3)--(a5),
		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
                           }; 
            \end{feynman}
    \end{tikzpicture}

==> diagrams/fishnet_bad.tex <==
        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.5cm of a1] (a2);
            \vertex[right=0.5cm of a2] (a3);
            \vertex[below=1cm of a3] (a4);
            
            \vertex[below=0.5cm of a1] (t1);
            \vertex[below=0.5cm of a3] (t2);
            
            \vertex[left=0.5cm of a4] (a5);
            \vertex[left=0.5cm of a5] (a6);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a3] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a6] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
            \tikzfeynmanset{every vertex={dot,minimum size=0.5mm}}
            
            \vertex[below right=0.25cm and 0.5cm of a1] ();        
            \vertex[below right=0.75cm and 0.5cm of a1] ();        
            \vertex[below =0.25cm of a1] ();        
            \vertex[below =0.75cm of a1] ();   
            
                        \node at (-0.2,-0.25) {\footnotesize $k_1$};
            \node at (0.30,-0.25) {\footnotesize $k_2$};
            \node at (-0.2,-0.75) {\footnotesize $k_3$};
            \node at (0.30,-0.75) {\footnotesize $k_4$};
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1), 
                (a2)--(a5),
             		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(t1)--(t2),
                           }; 
            \end{feynman}
    \end{tikzpicture}

==> diagrams/fishnet_good.tex <==
        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.5cm of a1] (a2);
            \vertex[right=0.5cm of a2] (a3);
            \vertex[below=1cm of a3] (a4);
            
            \vertex[below=0.5cm of a1] (t1);
            \vertex[below=0.5cm of a3] (t2);
            
            \vertex[left=0.5cm of a4] (a5);
            \vertex[left=0.5cm of a5] (a6);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a3] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a6] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0.4mm}}         
                       \vertex[right=0.25cmof a1] ();        
            \vertex[right=0.75cm of a1] ();        
            \vertex[below right =1cm and 0.25cm of a1] ();        
            \vertex[below right =1cm and 0.75cm of a1] ();   
            
                        \node at (0.25,0.2) {\footnotesize $k_1$};
            \node at (0.75,0.2) {\footnotesize $k_3$};
            \node at (0.25,-1.2) {\footnotesize $k_4$};
            \node at (0.75,-1.2) {\footnotesize $k_2$};
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1), 
                (a2)--(a5),
             		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(t1)--(t2),
                           }; 
            \end{feynman}
    \end{tikzpicture}

==> diagrams/stability_2L6PA.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    \vertex[above=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.cm of a3] (d2);
    \vertex[below=0.16666cm of a4] (l1);
    \vertex[below=0.33333cm of a4] (l2);
    \vertex[below=0.5cm of a4] (l3);
    \vertex[below=0.66666cm of a4] (l4);
    \vertex[below=0.83333cm of a4] (l5);
    
    \vertex[left=0.15cm of c1] (ec1);

    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);
    \vertex[right=0.15cm of l5] (el5);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}


    \vertex[below=0.cm of a3] (d2);
    
    \vertex[below=0.cm of l1] (l1);
    \vertex[below=0.cm of l2] (l2);
    \vertex[below=0.cm of l3] (l3);
    \vertex[below=0.cm of l4] (l4);
    \vertex[below=0.cm of l5] (l5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
    

        (d2) -- (ed2),
        (l1) -- (el1),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3) -- (el3),
        (l4) -- (el4),
        (l5) -- (el5),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> diagrams/stability_Fishnet2x2.tex <==
        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.5cm of a1] (a2);
            \vertex[right=0.5cm of a2] (a3);
            \vertex[below=1cm of a3] (a4);
            
            \vertex[below=0.5cm of a1] (t1);
            \vertex[below=0.5cm of a3] (t2);
            
            \vertex[left=0.5cm of a4] (a5);
            \vertex[left=0.5cm of a5] (a6);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a3] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a6] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1), 
                (a2)--(a5),
             		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(t1)--(t2),
                           }; 
            \end{feynman}
    \end{tikzpicture}
